Dynamic Suffix Array with Sub-linear update time and Poly-logarithmic Lookup Time

The Suffix Array $SA_S[1\ldots n]$ of an $n$-length string $S$ is a lexicographically sorted array of the suffixes of $S$. The suffix array is one of the most well known and widely used data structures in string algorithms. We present a data structure for maintaining a representation of the suffix array of a dynamic string which undergoes symbol substitutions, deletions, and insertions. For every string manipulation, our data structure can be updated in $O(n^{\frac{2}{3}})$ time (ignoring multiplicative polylogarithmic factors) with $n$ being the current length of the string. For an input query $i\in [1\ldots n]$, our data structure reports $SA_S[i]$ in $O(\log^5(n))$ time. We also present a faster data structure, with $O(\sqrt{n})$ update time (ignoring multiplicative polylogarithmic factors), for maintaining the Inverted Suffix Array of a dynamic string undergoing symbol substitutions updates. For an input query $i\in [1\ldots n]$, our data structure reports the $i$'th entry in the inverted suffix array in $O(\log^4(n))$ time. Our data structures can be used to obtain sub-linear dynamic algorithms for several classical string problems for which efficient dynamic solutions were not previously known.

==> AStructure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Straight Lines [id:da43520702874050077] 
\draw    (53,205) -- (605.67,203.51) ;
\draw [shift={(608.67,203.5)}, rotate = 539.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1874092849565807] 
\draw    (53,205) -- (54.64,40.5) ;
\draw [shift={(54.67,37.5)}, rotate = 450.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da70690512551119] 
\draw    (54,72) -- (83.67,71.5) ;
%Straight Lines [id:da5966264738815834] 
\draw    (83.67,71.5) -- (83.67,98.5) ;
%Straight Lines [id:da20698514206580643] 
\draw    (163,124.5) -- (163,151.5) ;
%Straight Lines [id:da10380997010778636] 
\draw    (113.33,125) -- (163,124.5) ;
%Straight Lines [id:da5012300504209344] 
\draw    (163,151.5) -- (234.67,151) ;
%Straight Lines [id:da8573855105168093] 
\draw    (234.67,151) -- (234.67,178) ;
%Straight Lines [id:da5717379497616879] 
\draw    (309.33,177.5) -- (309.33,204.5) ;
%Straight Lines [id:da518664904174194] 
\draw    (234.67,178) -- (309.33,177.5) ;
%Straight Lines [id:da6926249654829559] 
\draw    (83.67,98.5) -- (113.33,98) ;
%Straight Lines [id:da7168882531868328] 
\draw    (113.33,98) -- (113.33,125) ;
%Straight Lines [id:da029195794821369025] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (334,1) -- (337.67,227.5) ;
%Straight Lines [id:da7256618211362791] 
\draw [line width=1.5]    (309.33,204.5) -- (455.67,204) ;
%Straight Lines [id:da24373323380169332] 
\draw    (455.67,177) -- (455.67,204) ;
%Straight Lines [id:da6999849080088518] 
\draw    (455.67,177) -- (530.33,176.5) ;
%Straight Lines [id:da8897470130997214] 
\draw    (530.33,149.5) -- (530.33,176.5) ;
%Straight Lines [id:da48619700056007087] 
\draw    (530.33,149.5) -- (573,149) ;
%Straight Lines [id:da35676534055410136] 
\draw    (573,122) -- (573,149) ;
%Straight Lines [id:da264181641228187] 
\draw    (573,122) -- (604.67,122.5) ;
%Straight Lines [id:da09116971038653476] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (52.67,150.5) -- (163,151.5) ;
%Straight Lines [id:da3583360555861279] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (163,151.5) -- (163.67,205.5) ;
%Straight Lines [id:da40229338265132975] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (234.33,151) -- (235,205) ;

% Text Node
\draw (25,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{p}( A_{w}$[i])};
% Text Node
\draw (625.33,205.75) node   [align=left] {\begin{minipage}[lt]{15.413326416015627pt}\setlength\topsep{0pt}
$\displaystyle i$
\end{minipage}};
% Text Node
\draw (198,57) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle D$};
% Text Node
\draw (399,43) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle I$};
% Text Node
\draw (47.33,150) node   [align=left] {\begin{minipage}[lt]{15.413326416015627pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (199.83,221.5) node   [align=left] {\begin{minipage}[lt]{20.173326416015627pt}\setlength\topsep{0pt}
$\displaystyle T_{2}$
\end{minipage}};


\end{tikzpicture}


==> Awstrucexample1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,358); %set diagram left start at 0, and has height of 358

%Straight Lines [id:da37138462128468586] 
\draw    (122,132) -- (203,132.33) ;
%Straight Lines [id:da3384108336356435] 
\draw    (152,135) -- (233,135.33) ;
%Straight Lines [id:da6815092484975591] 
\draw    (323,133) -- (404,133.33) ;
%Straight Lines [id:da2384758973454566] 
\draw    (443,134) -- (524,134.33) ;
%Straight Lines [id:da042806374568499006] 
\draw    (479,137) -- (560,137.33) ;
%Straight Lines [id:da3601909104379848] 
\draw    (514,140) -- (595,140.33) ;
%Straight Lines [id:da23582600125942133] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (104,139) -- (234,140.33) ;
%Straight Lines [id:da36529749289564295] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (311,142) -- (408,143.33) ;
%Straight Lines [id:da9516036663309722] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (412,144) -- (614,145.33) ;
%Straight Lines [id:da6958674348309342] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (344,259.33) -- (343,322.33) ;
%Straight Lines [id:da6316541634907245] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385,259) -- (384,322) ;

% Text Node
\draw (155,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{1} \ $};
% Text Node
\draw (77,105) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle bbbbabbabbabbaaaabbbababbabbaabababbabbabbabbabaaaa$};
% Text Node
\draw (264,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w\ =\ abbabba$};
% Text Node
\draw (349,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{2} \ $};
% Text Node
\draw (507,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{3} \ $};
% Text Node
\draw (127,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 5$};
% Text Node
\draw (157,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 8$};
% Text Node
\draw (321,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 23$};
% Text Node
\draw (445,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 34$};
% Text Node
\draw (479,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 37$};
% Text Node
\draw (512,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 40$};
% Text Node
\draw (231,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{w} \ =8,23,40,5,37,34\ $};
% Text Node
\draw (263,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
Tail( C_{1}) \ =\ aaab\dotsc \\
Tail( C_{2}) \ =\ abab\dotsc \\
Tail( C_{3}) \ =\ baaa\dotsc 
\end{array}$};
% Text Node
\draw (303,282) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (358,281) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 2$};
% Text Node
\draw (397,280) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 3$};
% Text Node
\draw (230,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {rank:};
% Text Node
\draw (214,304) node [anchor=north west][inner sep=0.75pt]   [align=left] {Cluster:};
% Text Node
\draw (274,303) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ 1,\ \ 2\ ,\ 3,\ 1,\ 3,\ \ 3\ $};


\end{tikzpicture}


==> ClusterNotationsExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,391); %set diagram left start at 0, and has height of 391

%Shape: Grid [id:dp08551662268945415] 
\draw  [draw opacity=0] (62.5,51) -- (510.5,51) -- (510.5,79) -- (62.5,79) -- cycle ; \draw   (90.5,51) -- (90.5,79)(118.5,51) -- (118.5,79)(146.5,51) -- (146.5,79)(174.5,51) -- (174.5,79)(202.5,51) -- (202.5,79)(230.5,51) -- (230.5,79)(258.5,51) -- (258.5,79)(286.5,51) -- (286.5,79)(314.5,51) -- (314.5,79)(342.5,51) -- (342.5,79)(370.5,51) -- (370.5,79)(398.5,51) -- (398.5,79)(426.5,51) -- (426.5,79)(454.5,51) -- (454.5,79)(482.5,51) -- (482.5,79) ; \draw    ; \draw   (62.5,51) -- (510.5,51) -- (510.5,79) -- (62.5,79) -- cycle ;
%Straight Lines [id:da4648588168072123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (174,39) -- (341.5,38.67) ;
%Straight Lines [id:da6462661989419716] 
\draw    (344.5,38.67) -- (480.5,39.65) ;
\draw [shift={(482.5,39.67)}, rotate = 180.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9046062256213823] 
\draw    (170,39) -- (92.5,39.65) ;
\draw [shift={(90.5,39.67)}, rotate = 359.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp3272362947916718] 
\draw  [draw opacity=0] (62.5,169) -- (510.5,169) -- (510.5,197) -- (62.5,197) -- cycle ; \draw   (90.5,169) -- (90.5,197)(118.5,169) -- (118.5,197)(146.5,169) -- (146.5,197)(174.5,169) -- (174.5,197)(202.5,169) -- (202.5,197)(230.5,169) -- (230.5,197)(258.5,169) -- (258.5,197)(286.5,169) -- (286.5,197)(314.5,169) -- (314.5,197)(342.5,169) -- (342.5,197)(370.5,169) -- (370.5,197)(398.5,169) -- (398.5,197)(426.5,169) -- (426.5,197)(454.5,169) -- (454.5,197)(482.5,169) -- (482.5,197) ; \draw    ; \draw   (62.5,169) -- (510.5,169) -- (510.5,197) -- (62.5,197) -- cycle ;
%Straight Lines [id:da1722830862459266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (122,160) -- (284.5,159.67) ;
%Straight Lines [id:da2754258090586508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (202,155) -- (369.5,154.67) ;
%Straight Lines [id:da8931412659481162] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (287.5,159.67) -- (455,159.33) ;
%Straight Lines [id:da425663781958441] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=2.25]    (125,226) -- (455.5,225.67) ;
%Straight Lines [id:da11155418167883724] 
\draw    (289.5,201.67) -- (480.5,202.66) ;
\draw [shift={(482.5,202.67)}, rotate = 180.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9092016578622848] 
\draw    (119,202) -- (91.5,202.62) ;
\draw [shift={(89.5,202.67)}, rotate = 358.71000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (148.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (176.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (232.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (260.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (316.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (204.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {B};
% Text Node
\draw (288.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {B};
% Text Node
\draw (344.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (400.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (372.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {B};
% Text Node
\draw (428.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (92.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (64.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {B};
% Text Node
\draw (120.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {B};
% Text Node
\draw (456.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {B};
% Text Node
\draw (484.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {B};
% Text Node
\draw (255,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w^{c}_{l}$};
% Text Node
\draw (395,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E^{r}$};
% Text Node
\draw (127,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E^{l}$};
% Text Node
\draw (148.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {B};
% Text Node
\draw (176.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (232.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {B};
% Text Node
\draw (260.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (316.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {B};
% Text Node
\draw (204.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (288.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (344.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (400.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {B};
% Text Node
\draw (372.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (428.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (92.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (64.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (120.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (456.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (484.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {A};
% Text Node
\draw (122,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{0}$};
% Text Node
\draw (207,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (291,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (271,231) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {Cluster};
% Text Node
\draw (372.5,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E^{r}_{0}$};
% Text Node
\draw (100.5,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E^{l}_{0}$};


\end{tikzpicture}


==> ContainedWords.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,163); %set diagram left start at 0, and has height of 163

%Shape: Rectangle [id:dp7551620765994893] 
\draw   (74,79) -- (553.5,79) -- (553.5,109) -- (74,109) -- cycle ;
%Straight Lines [id:da8990397830231578] 
\draw    (294,33) -- (294.43,51) ;
\draw [shift={(294.5,54)}, rotate = 268.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5123217553800345] 
\draw    (140.5,66) -- (295.5,67) ;
\draw [shift={(295.5,67)}, rotate = 180.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(140.5,66)}, rotate = 180.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp8097706716180675] 
\draw   (214.5,83) -- (294.5,83) -- (294.5,106) -- (214.5,106) -- cycle ;
%Shape: Rectangle [id:dp09729255707004647] 
\draw   (301.5,83) -- (381.5,83) -- (381.5,106) -- (301.5,106) -- cycle ;
%Straight Lines [id:da38893203578998037] 
\draw [color={rgb, 255:red, 51; green, 135; blue, 233 }  ,draw opacity=1 ][line width=2.25]    (140.5,117) -- (295.5,119) ;


%Straight Lines [id:da18513939490689335] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 30 }  ,draw opacity=1 ][line width=2.25]    (300.5,133) -- (455.5,135) ;


%Straight Lines [id:da3757672348290666] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (220.5,125) -- (375.5,127) ;



% Text Node
\draw (55,94) node   [align=left] {{\Large S}};
% Text Node
\draw (296,22) node  [font=\large] [align=left] {$x$};
% Text Node
\draw (216,52) node  [font=\footnotesize] [align=left] {$\displaystyle \sqrt{n}$};
% Text Node
\draw (254.5,93.5) node   [align=left] {$\displaystyle w^{c}_{l}$};
% Text Node
\draw (341.5,93.5) node   [align=left] {$\displaystyle w^{c}_{r}$};


\end{tikzpicture}


==> ContainedWordsExtension.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,163); %set diagram left start at 0, and has height of 163

%Shape: Rectangle [id:dp7551620765994893] 
\draw   (70,59) -- (593.5,59) -- (593.5,89) -- (70,89) -- cycle ;
%Shape: Rectangle [id:dp8097706716180675] 
\draw   (210.5,63) -- (290.5,63) -- (290.5,86) -- (210.5,86) -- cycle ;
%Shape: Rectangle [id:dp09729255707004647] 
\draw   (445.5,63) -- (525.5,63) -- (525.5,86) -- (445.5,86) -- cycle ;
%Straight Lines [id:da16503323640191225] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (210,78.5) -- (177.5,77.58) ;
\draw [shift={(174.5,77.5)}, rotate = 361.61] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da15989115794839837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (445,78) -- (412.5,77.08) ;
\draw [shift={(409.5,77)}, rotate = 361.61] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da778332681698779] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (526,78) -- (572.5,77.06) ;
\draw [shift={(575.5,77)}, rotate = 538.8399999999999] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da07329454746104513] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (291,78) -- (337.5,77.06) ;
\draw [shift={(340.5,77)}, rotate = 538.8399999999999] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da7114015011854928] 
\draw    (293,30) -- (292.54,52) ;
\draw [shift={(292.5,54)}, rotate = 271.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da09650156704316704] 
\draw [line width=1.5]    (174.5,105.5) -- (340.5,105) ;
\draw [shift={(340.5,105)}, rotate = 539.8299999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(174.5,105.5)}, rotate = 539.8299999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da8094518099102228] 
\draw    (210,30) -- (209.54,52) ;
\draw [shift={(209.5,54)}, rotate = 271.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (51,74) node   [align=left] {{\Large S}};
% Text Node
\draw (250.5,73.5) node   [align=left] {$\displaystyle w^{c}_{l}$};
% Text Node
\draw (485.5,73.5) node   [align=left] {$\displaystyle w$};
% Text Node
\draw (294,14) node   [align=left] {$\displaystyle i$};
% Text Node
\draw (436,67) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {s*};
% Text Node
\draw (199,66) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {s*};
% Text Node
\draw (312,68) node   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{e*}};
% Text Node
\draw (545,66) node   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{e*}};
% Text Node
\draw (259,134) node  [font=\footnotesize] [align=left] {Modified words contained in this interval \\ \ \ have symmetric instances around $\displaystyle w$};
% Text Node
\draw (211,14) node  [font=\scriptsize] [align=left] {$\displaystyle i\ -\ \frac{\sqrt{n}}{2}$};


\end{tikzpicture}


==> FindingSwaps.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Shape: Rectangle [id:dp7551620765994893] 
\draw   (70,95) -- (619.5,95) -- (619.5,125) -- (70,125) -- cycle ;
%Straight Lines [id:da7382602411445944] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (425.75,110) -- (347.75,110) ;
\draw [shift={(344.75,110)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(425.75,110)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da8190706359315258] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (510.5,111) -- (560.5,110.06) ;
\draw [shift={(563.5,110)}, rotate = 538.9200000000001] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(510.5,111)}, rotate = 538.9200000000001] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da975818721727624] 
\draw    (199,82) -- (270.5,81) ;
\draw [shift={(270.5,81)}, rotate = 539.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(199,82)}, rotate = 539.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp4593997476510583] 
\draw   (198.5,99) -- (274.5,99) -- (274.5,121) -- (198.5,121) -- cycle ;
%Straight Lines [id:da1670712469548612] 
\draw    (274,95) -- (274,125) ;


%Straight Lines [id:da0617823854674977] 
\draw    (288,95) -- (288,125) ;


%Straight Lines [id:da1645519368064039] 
\draw    (280,72) -- (280.46,93) ;
\draw [shift={(280.5,95)}, rotate = 268.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp20565545840821864] 
\draw   (430.5,99) -- (506.5,99) -- (506.5,121) -- (430.5,121) -- cycle ;
%Straight Lines [id:da3790723286638029] 
\draw    (432,68) -- (432.46,89) ;
\draw [shift={(432.5,91)}, rotate = 268.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6857177321587533] 
\draw    (505,70) -- (505.46,91) ;
\draw [shift={(505.5,93)}, rotate = 268.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da36629219500177124] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (193.75,110) -- (114.75,110) ;
\draw [shift={(111.75,110)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(193.75,110)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da08364428929081957] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (278,110) -- (325,109.06) ;
\draw [shift={(328,109)}, rotate = 538.85] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(278,110)}, rotate = 538.85] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da3583271493822786] 
\draw    (151.5,82) -- (189.5,82) ;
\draw [shift={(189.5,82)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(151.5,82)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8461083766631341] 
\draw    (149,44) -- (149.46,65) ;
\draw [shift={(149.5,67)}, rotate = 268.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da06353056146866609] 
\draw    (384.5,82) -- (422.5,82) ;
\draw [shift={(422.5,82)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(384.5,82)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9619910808593422] 
\draw    (382,44) -- (382.46,65) ;
\draw [shift={(382.5,67)}, rotate = 268.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (51,110) node   [align=left] {{\Large S}};
% Text Node
\draw (236,67) node  [font=\scriptsize] [align=left] {$\displaystyle \sqrt{n}$};
% Text Node
\draw (237.5,110) node   [align=left] {$\displaystyle w_{swap}$};
% Text Node
\draw (281,63) node   [align=left] {$\displaystyle i$};
% Text Node
\draw (469.5,110) node   [align=left] {$\displaystyle w$};
% Text Node
\draw (433,59) node   [align=left] {$\displaystyle a$};
% Text Node
\draw (506,61) node   [align=left] {$\displaystyle b$};
% Text Node
\draw (173,68) node   [align=left] {$\displaystyle d$};
% Text Node
\draw (150,30) node   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (406,68) node   [align=left] {$\displaystyle d$};
% Text Node
\draw (383,30) node   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (541,137) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle r$};
% Text Node
\draw (389,138) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle l$};


\end{tikzpicture}


==> IncreasingDecreasing1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,243); %set diagram left start at 0, and has height of 243

%Straight Lines [id:da8509561960081986] 
\draw    (69,108.02) -- (241,109.31) ;
\draw [shift={(244,109.33)}, rotate = 180.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(66,108)}, rotate = 0.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da219379385954368] 
\draw    (334,109.03) -- (482,110.31) ;
\draw [shift={(485,110.33)}, rotate = 180.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(331,109)}, rotate = 0.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp29256391184700004] 
\draw   (318,190.33) -- (550,190.33) -- (550,220) -- (318,220) -- cycle ;
%Shape: Wave [id:dp35711808416797886] 
\draw   (349,178.33) .. controls (351.45,181.92) and (353.79,185.33) .. (356.5,185.33) .. controls (359.21,185.33) and (361.55,181.92) .. (364,178.33) .. controls (366.45,174.75) and (368.79,171.33) .. (371.5,171.33) .. controls (374.21,171.33) and (376.55,174.75) .. (379,178.33) .. controls (381.45,181.92) and (383.79,185.33) .. (386.5,185.33) .. controls (389.21,185.33) and (391.55,181.92) .. (394,178.33) .. controls (396.45,174.75) and (398.79,171.33) .. (401.5,171.33) .. controls (404.21,171.33) and (406.55,174.75) .. (409,178.33) .. controls (411.45,181.92) and (413.79,185.33) .. (416.5,185.33) .. controls (419.21,185.33) and (421.55,181.92) .. (424,178.33) .. controls (426.45,174.75) and (428.79,171.33) .. (431.5,171.33) .. controls (434.21,171.33) and (436.55,174.75) .. (439,178.33) .. controls (441.45,181.92) and (443.79,185.33) .. (446.5,185.33) .. controls (449.21,185.33) and (451.55,181.92) .. (454,178.33) .. controls (456.45,174.75) and (458.79,171.33) .. (461.5,171.33) .. controls (464.21,171.33) and (466.55,174.75) .. (469,178.33) .. controls (471.45,181.92) and (473.79,185.33) .. (476.5,185.33) .. controls (479.21,185.33) and (481.55,181.92) .. (484,178.33) .. controls (486.45,174.75) and (488.79,171.33) .. (491.5,171.33) .. controls (494.21,171.33) and (496.55,174.75) .. (499,178.33) .. controls (500.01,179.81) and (501,181.26) .. (502,182.45) ;
%Down Arrow [id:dp5637758822462784] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (508,181.33) -- (513,181.33) -- (513,172.33) -- (523,172.33) -- (523,181.33) -- (528,181.33) -- (518,187.33) -- cycle ;
%Shape: Rectangle [id:dp14228190888624215] 
\draw   (45,188.33) -- (277,188.33) -- (277,218) -- (45,218) -- cycle ;
%Shape: Wave [id:dp20849003125547094] 
\draw   (76,176.33) .. controls (78.45,179.92) and (80.79,183.33) .. (83.5,183.33) .. controls (86.21,183.33) and (88.55,179.92) .. (91,176.33) .. controls (93.45,172.75) and (95.79,169.33) .. (98.5,169.33) .. controls (101.21,169.33) and (103.55,172.75) .. (106,176.33) .. controls (108.45,179.92) and (110.79,183.33) .. (113.5,183.33) .. controls (116.21,183.33) and (118.55,179.92) .. (121,176.33) .. controls (123.45,172.75) and (125.79,169.33) .. (128.5,169.33) .. controls (131.21,169.33) and (133.55,172.75) .. (136,176.33) .. controls (138.45,179.92) and (140.79,183.33) .. (143.5,183.33) .. controls (146.21,183.33) and (148.55,179.92) .. (151,176.33) .. controls (153.45,172.75) and (155.79,169.33) .. (158.5,169.33) .. controls (161.21,169.33) and (163.55,172.75) .. (166,176.33) .. controls (168.45,179.92) and (170.79,183.33) .. (173.5,183.33) .. controls (176.21,183.33) and (178.55,179.92) .. (181,176.33) .. controls (183.45,172.75) and (185.79,169.33) .. (188.5,169.33) .. controls (191.21,169.33) and (193.55,172.75) .. (196,176.33) .. controls (198.45,179.92) and (200.79,183.33) .. (203.5,183.33) .. controls (206.21,183.33) and (208.55,179.92) .. (211,176.33) .. controls (213.45,172.75) and (215.79,169.33) .. (218.5,169.33) .. controls (221.21,169.33) and (223.55,172.75) .. (226,176.33) .. controls (227.01,177.81) and (228,179.26) .. (229,180.45) ;
%Up Arrow [id:dp6606494714780773] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (233.5,175.53) -- (244.25,170.33) -- (255,175.53) -- (249.63,175.53) -- (249.63,183.33) -- (238.88,183.33) -- (238.88,175.53) -- cycle ;

% Text Node
\draw (49,67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle bbaabaabaabaabab\dotsc $};
% Text Node
\draw (248,89) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (221,26) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle baa\dotsc $};
% Text Node
\draw (238.36,79.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270.68] [align=left] {$\displaystyle  >$};
% Text Node
\draw (315,68) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle bbaabaabaabaaaab\dotsc $};
% Text Node
\draw (487,90) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (447,27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle baab\dotsc $};
% Text Node
\draw (475.36,81.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270.68] [align=left] {$\displaystyle < $};


\end{tikzpicture}


==> SlidingWinExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,257); %set diagram left start at 0, and has height of 257

%Straight Lines [id:da03733081577337738] 
\draw    (170.5,69.67) -- (354.5,68.67) ;
\draw [shift={(354.5,68.67)}, rotate = 539.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(170.5,69.67)}, rotate = 539.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da31007092265325853] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (361,68.98) -- (390.5,68.69) ;
\draw [shift={(392.5,68.67)}, rotate = 539.4300000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(359,69)}, rotate = 359.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Down Arrow [id:dp11202899156161461] 
\draw   (296,144.83) -- (307.88,144.83) -- (307.88,125.83) -- (331.63,125.83) -- (331.63,144.83) -- (343.5,144.83) -- (319.75,157.5) -- cycle ;
%Straight Lines [id:da795736284819367] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (440,179.98) -- (469.5,179.69) ;
\draw [shift={(471.5,179.67)}, rotate = 539.4300000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(438,180)}, rotate = 359.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43275718653526196] 
\draw [line width=1.5]    (119.5,104.67) -- (490.5,103.67) ;
\draw [shift={(490.5,103.67)}, rotate = 539.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(119.5,104.67)}, rotate = 539.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da16045600502771795] 
\draw [line width=1.5]    (119.5,211.67) -- (490.5,210.67) ;
\draw [shift={(490.5,210.67)}, rotate = 539.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(119.5,211.67)}, rotate = 539.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da020295954376137848] 
\draw    (434.5,200.67) -- (471.5,200.67) ;
\draw [shift={(471.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(434.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7871474415308339] 
\draw    (210.5,78.67) -- (394.5,77.67) ;
\draw [shift={(394.5,77.67)}, rotate = 539.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(210.5,78.67)}, rotate = 539.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da786183532023746] 
\draw    (250.5,86.67) -- (434.5,85.67) ;
\draw [shift={(434.5,85.67)}, rotate = 539.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(250.5,86.67)}, rotate = 539.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da04201672196159345] 
\draw    (287.5,94.67) -- (471.5,93.67) ;
\draw [shift={(471.5,93.67)}, rotate = 539.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(287.5,94.67)}, rotate = 539.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7405247379561739] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (287.5,98.67) -- (288.5,196) ;
%Straight Lines [id:da4065440668452365] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (354.5,76.67) -- (355.5,196) ;
%Straight Lines [id:da35862842461254063] 
\draw    (395.5,200.67) -- (432.5,200.67) ;
\draw [shift={(432.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(395.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6424698834045053] 
\draw    (356.5,200.67) -- (393.5,200.67) ;
\draw [shift={(393.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(356.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da030216787425156877] 
\draw    (288.5,200.67) -- (354.5,200.67) ;
\draw [shift={(354.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(288.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da591032762195072] 
\draw    (250.5,200.67) -- (287.5,200.67) ;
\draw [shift={(287.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(250.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da027872998644275393] 
\draw    (210.5,200.67) -- (247.5,200.67) ;
\draw [shift={(247.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(210.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da4044521943133774] 
\draw    (170.5,200.67) -- (207.5,200.67) ;
\draw [shift={(207.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(170.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;


% Text Node
\draw (160,110) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i_0$};
% Text Node
\draw (466,106) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j_k$};
% Text Node
\draw (372,50) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (152.5,64.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+1};

% Text Node
\draw (451,161) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (366.5,186.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+3};
% Text Node
\draw (312.5,187.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+4};
% Text Node
\draw (446,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+1};
% Text Node
\draw (407,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+2};
% Text Node
\draw (192.5,73.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+1};
% Text Node
\draw (232.5,81.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+1};
% Text Node
\draw (269.5,89.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+1};
% Text Node
\draw (259.5,186.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+3};
% Text Node
\draw (225,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+2};
% Text Node
\draw (182,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+1};
% Text Node
\draw (161,217) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i_0$};
% Text Node
\draw (467,216) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j_k$};


\end{tikzpicture}


==> StairsExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,257); %set diagram left start at 0, and has height of 257

%Straight Lines [id:da30978189613454976] 
\draw    (188.5,94.67) -- (441.5,93.67) ;
\draw [shift={(441.5,93.67)}, rotate = 539.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(188.5,94.67)}, rotate = 539.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da1462506943141113] 
\draw    (188.5,81.67) -- (406.5,80.67) ;
\draw [shift={(406.5,80.67)}, rotate = 539.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(188.5,81.67)}, rotate = 539.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5148655018672377] 
\draw    (188.5,69.67) -- (372.5,68.67) ;
\draw [shift={(372.5,68.67)}, rotate = 539.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(188.5,69.67)}, rotate = 539.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5847425508240645] 
\draw    (188.5,57.67) -- (338.5,56.67) ;
\draw [shift={(338.5,56.67)}, rotate = 539.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(188.5,57.67)}, rotate = 539.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7369675089319738] 
\draw    (188.5,45.67) -- (305.5,44.67) ;
\draw [shift={(305.5,44.67)}, rotate = 539.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(188.5,45.67)}, rotate = 539.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7469136855259162] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (411,81.98) -- (440.5,81.69) ;
\draw [shift={(442.5,81.67)}, rotate = 539.4300000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(409,82)}, rotate = 359.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Down Arrow [id:dp8473091764770146] 
\draw   (273,153) -- (290.5,153) -- (290.5,134) -- (325.5,134) -- (325.5,153) -- (343,153) -- (308,165.67) -- cycle ;
%Straight Lines [id:da34140230492048507] 
\draw    (188.5,200.67) -- (301.5,200.67) ;
\draw [shift={(301.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(188.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da4424901990274508] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (413,179.98) -- (442.5,179.69) ;
\draw [shift={(444.5,179.67)}, rotate = 539.4300000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(411,180)}, rotate = 359.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5403296189807207] 
\draw    (303.5,200.67) -- (337.5,200.67) ;
\draw [shift={(337.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(303.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5470677283035523] 
\draw [line width=1.5]    (119.5,104.67) -- (490.5,103.67) ;
\draw [shift={(490.5,103.67)}, rotate = 539.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(119.5,104.67)}, rotate = 539.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da06444587458244033] 
\draw [line width=1.5]    (119.5,211.67) -- (490.5,210.67) ;
\draw [shift={(490.5,210.67)}, rotate = 539.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(119.5,211.67)}, rotate = 539.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da15171617148883887] 
\draw    (339.5,200.67) -- (373.5,200.67) ;
\draw [shift={(373.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(339.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8958882778491712] 
\draw    (375.5,200.67) -- (409.5,200.67) ;
\draw [shift={(409.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(375.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da18032381340616244] 
\draw    (411.5,200.67) -- (445.5,200.67) ;
\draw [shift={(445.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(411.5,200.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;


% Text Node
\draw (183,110) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (432,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j_k$};
% Text Node
\draw (422,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (171,90) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+1};
% Text Node
\draw (170.5,77.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+1};
% Text Node
\draw (170.5,64.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+1};
% Text Node
\draw (170.5,52.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+1};
% Text Node
\draw (170.5,39.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+1};
% Text Node
\draw (183,217) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (434,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j_k$};
% Text Node
\draw (424,161) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle p$};
% Text Node
\draw (349.5,186.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+3};
% Text Node
\draw (312.5,187.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+4};
% Text Node
\draw (419,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+1};
% Text Node
\draw (386,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+2};
% Text Node
\draw (235.5,185.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+5};


\end{tikzpicture}


==> UpdateInSuf.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,294); %set diagram left start at 0, and has height of 294

%Shape: Rectangle [id:dp7551620765994893] 
\draw   (70,59) -- (593.5,59) -- (593.5,89) -- (70,89) -- cycle ;
%Straight Lines [id:da07329454746104513] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (153.5,76) -- (277.5,75.02) ;
\draw [shift={(280.5,75)}, rotate = 539.55] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(153.5,76)}, rotate = 539.55] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da7114015011854928] 
\draw    (280,26) -- (279.54,48) ;
\draw [shift={(279.5,50)}, rotate = 271.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da45744486290536646] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (386.5,76) -- (510.5,75.02) ;
\draw [shift={(513.5,75)}, rotate = 539.55] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(386.5,76)}, rotate = 539.55] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da3031073055330751] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (154.5,104) -- (332.5,102.03) ;
\draw [shift={(335.5,102)}, rotate = 539.37] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(154.5,104)}, rotate = 539.37] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da7382602411445944] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (387.5,106) -- (565.5,104.03) ;
\draw [shift={(568.5,104)}, rotate = 539.37] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(387.5,106)}, rotate = 539.37] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da5521871125205711] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.5,54) -- (281,110) ;


%Shape: Rectangle [id:dp6792089060219204] 
\draw   (69,193) -- (592.5,193) -- (592.5,223) -- (69,223) -- cycle ;
%Straight Lines [id:da7449857321751991] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (152.5,210) -- (333.5,209.02) ;
\draw [shift={(336.5,209)}, rotate = 539.69] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(152.5,210)}, rotate = 539.69] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da07082963057869684] 
\draw    (282,160) -- (281.54,182) ;
\draw [shift={(281.5,184)}, rotate = 271.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8190706359315258] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (385.5,210) -- (577.5,209.02) ;
\draw [shift={(580.5,209)}, rotate = 539.71] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(385.5,210)}, rotate = 539.71] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da2393671268513411] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (153.5,238) -- (268.5,238) ;
\draw [shift={(271.5,238)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(153.5,238)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da13312182528448258] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (386.5,240) -- (510.5,238.05) ;
\draw [shift={(513.5,238)}, rotate = 539.1] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(386.5,240)}, rotate = 539.1] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Shape: Rectangle [id:dp1574020210102638] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (275,229) -- (295.5,229) -- (295.5,250) -- (275,250) -- cycle ;
%Shape: Rectangle [id:dp25538372933434905] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (518,227) -- (538.5,227) -- (538.5,248) -- (518,248) -- cycle ;
%Shape: Rectangle [id:dp6585402137790406] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (274,198) -- (294.5,198) -- (294.5,219) -- (274,219) -- cycle ;
%Shape: Rectangle [id:dp33238167892579806] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (518,198) -- (538.5,198) -- (538.5,219) -- (518,219) -- cycle ;
%Straight Lines [id:da975818721727624] 
\draw    (198,39) -- (269.5,38) ;
\draw [shift={(269.5,38)}, rotate = 539.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(198,39)}, rotate = 539.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (51,74) node   [align=left] {{\Large S}};
% Text Node
\draw (154.5,38.5) node   [align=left] {$\displaystyle s$};
% Text Node
\draw (281,16) node   [align=left] {$\displaystyle i$};
% Text Node
\draw (385.5,37.5) node   [align=left] {s'};
% Text Node
\draw (220,68) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle l$};
% Text Node
\draw (220,118) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle l'$};
% Text Node
\draw (459,116) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle l'$};
% Text Node
\draw (50,208) node   [align=left] {{\Large S}};
% Text Node
\draw (153.5,172.5) node   [align=left] {$\displaystyle s$};
% Text Node
\draw (283,150) node   [align=left] {$\displaystyle i$};
% Text Node
\draw (384.5,171.5) node   [align=left] {s'};
% Text Node
\draw (219,202) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle l$};
% Text Node
\draw (219,252) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle l'$};
% Text Node
\draw (458,250) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle l'$};
% Text Node
\draw (457,202) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle l$};
% Text Node
\draw (450,68) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle l$};
% Text Node
\draw (232,23) node  [font=\scriptsize] [align=left] {$\displaystyle \sqrt{n}$};


\end{tikzpicture}


==> extcountcase1example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,280); %set diagram left start at 0, and has height of 280

%Shape: Rectangle [id:dp5854713529515356] 
\draw   (100,65) -- (535.5,65) -- (535.5,104) -- (100,104) -- cycle ;
%Shape: Rectangle [id:dp20020908716977548] 
\draw   (230.25,70.5) -- (405.25,70.5) -- (405.25,98.5) -- (230.25,98.5) -- cycle ;
%Shape: Wave [id:dp8604317123547549] 
\draw   (145.5,49.5) .. controls (148.68,53.34) and (151.72,57) .. (155.25,57) .. controls (158.78,57) and (161.82,53.34) .. (165,49.5) .. controls (168.18,45.66) and (171.22,42) .. (174.75,42) .. controls (178.28,42) and (181.32,45.66) .. (184.5,49.5) .. controls (187.68,53.34) and (190.72,57) .. (194.25,57) .. controls (197.78,57) and (200.82,53.34) .. (204,49.5) .. controls (207.18,45.66) and (210.22,42) .. (213.75,42) .. controls (217.28,42) and (220.32,45.66) .. (223.5,49.5) .. controls (226.68,53.34) and (229.72,57) .. (233.25,57) .. controls (236.78,57) and (239.82,53.34) .. (243,49.5) .. controls (246.18,45.66) and (249.22,42) .. (252.75,42) .. controls (256.28,42) and (259.32,45.66) .. (262.5,49.5) .. controls (265.68,53.34) and (268.72,57) .. (272.25,57) .. controls (275.78,57) and (278.82,53.34) .. (282,49.5) .. controls (285.18,45.66) and (288.22,42) .. (291.75,42) .. controls (295.28,42) and (298.32,45.66) .. (301.5,49.5) .. controls (304.68,53.34) and (307.72,57) .. (311.25,57) .. controls (314.78,57) and (317.82,53.34) .. (321,49.5) .. controls (324.18,45.66) and (327.22,42) .. (330.75,42) .. controls (334.28,42) and (337.32,45.66) .. (340.5,49.5) .. controls (343.68,53.34) and (346.72,57) .. (350.25,57) .. controls (353.78,57) and (356.82,53.34) .. (360,49.5) .. controls (363.18,45.66) and (366.22,42) .. (369.75,42) .. controls (373.28,42) and (376.32,45.66) .. (379.5,49.5) .. controls (382.68,53.34) and (385.72,57) .. (389.25,57) .. controls (392.78,57) and (395.82,53.34) .. (399,49.5) .. controls (402.18,45.66) and (405.22,42) .. (408.75,42) .. controls (412.28,42) and (415.32,45.66) .. (418.5,49.5) .. controls (421.68,53.34) and (424.72,57) .. (428.25,57) .. controls (431.78,57) and (434.82,53.34) .. (438,49.5) .. controls (441.18,45.66) and (444.22,42) .. (447.75,42) .. controls (451.28,42) and (454.32,45.66) .. (457.5,49.5) .. controls (460.68,53.34) and (463.72,57) .. (467.25,57) .. controls (467.33,57) and (467.42,57) .. (467.5,56.99) ;
%Straight Lines [id:da5436193708725872] 
\draw    (231,88) -- (190.5,88.95) ;
\draw [shift={(188.5,89)}, rotate = 358.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7417283460807751] 
\draw    (406,88) -- (442.5,88) ;
\draw [shift={(444.5,88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5850275500865727] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.5,43) -- (143.5,104) ;
%Straight Lines [id:da2305164752785922] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (466.5,42) -- (466.5,103) ;
%Shape: Rectangle [id:dp9403266837585553] 
\draw   (101,198) -- (536.5,198) -- (536.5,237) -- (101,237) -- cycle ;
%Shape: Rectangle [id:dp33106355231768614] 
\draw   (231.25,203.5) -- (406.25,203.5) -- (406.25,231.5) -- (231.25,231.5) -- cycle ;
%Shape: Wave [id:dp3914442957835216] 
\draw   (155.5,182) .. controls (158.68,186.1) and (161.72,190) .. (165.25,190) .. controls (168.78,190) and (171.82,186.1) .. (175,182) .. controls (178.18,177.9) and (181.22,174) .. (184.75,174) .. controls (188.28,174) and (191.32,177.9) .. (194.5,182) .. controls (197.68,186.1) and (200.72,190) .. (204.25,190) .. controls (207.78,190) and (210.82,186.1) .. (214,182) .. controls (217.18,177.9) and (220.22,174) .. (223.75,174) .. controls (227.28,174) and (230.32,177.9) .. (233.5,182) .. controls (236.68,186.1) and (239.72,190) .. (243.25,190) .. controls (246.78,190) and (249.82,186.1) .. (253,182) .. controls (256.18,177.9) and (259.22,174) .. (262.75,174) .. controls (266.28,174) and (269.32,177.9) .. (272.5,182) .. controls (275.68,186.1) and (278.72,190) .. (282.25,190) .. controls (285.78,190) and (288.82,186.1) .. (292,182) .. controls (295.18,177.9) and (298.22,174) .. (301.75,174) .. controls (305.28,174) and (308.32,177.9) .. (311.5,182) .. controls (314.68,186.1) and (317.72,190) .. (321.25,190) .. controls (324.78,190) and (327.82,186.1) .. (331,182) .. controls (334.18,177.9) and (337.22,174) .. (340.75,174) .. controls (344.28,174) and (347.32,177.9) .. (350.5,182) .. controls (353.68,186.1) and (356.72,190) .. (360.25,190) .. controls (363.78,190) and (366.82,186.1) .. (370,182) .. controls (373.18,177.9) and (376.22,174) .. (379.75,174) .. controls (383.28,174) and (386.32,177.9) .. (389.5,182) .. controls (392.68,186.1) and (395.72,190) .. (399.25,190) .. controls (402.78,190) and (405.82,186.1) .. (409,182) .. controls (412.18,177.9) and (415.22,174) .. (418.75,174) .. controls (422.28,174) and (425.32,177.9) .. (428.5,182) .. controls (431.68,186.1) and (434.72,190) .. (438.25,190) .. controls (441.78,190) and (444.82,186.1) .. (448,182) .. controls (451.18,177.9) and (454.22,174) .. (457.75,174) .. controls (461.28,174) and (464.32,177.9) .. (467.5,182) .. controls (470.68,186.1) and (473.72,190) .. (477.25,190) .. controls (480.78,190) and (483.82,186.1) .. (487,182) .. controls (489.16,179.21) and (491.27,176.51) .. (493.5,175.07) ;
%Straight Lines [id:da18618549376861449] 
\draw    (232,221) -- (191.5,221.95) ;
\draw [shift={(189.5,222)}, rotate = 358.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38803507796917924] 
\draw    (407,221) -- (443.5,221) ;
\draw [shift={(445.5,221)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6858730183064934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.5,180) -- (155.5,237) ;
%Straight Lines [id:da5592582542029827] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (493.5,175) -- (493.5,236) ;
%Straight Lines [id:da6301614625384635] 
\draw    (155.5,245) -- (229.5,245) ;
\draw [shift={(229.5,245)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(155.5,245)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7350668614310512] 
\draw    (406.5,246) -- (493.5,246) ;
\draw [shift={(493.5,246)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(406.5,246)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (307,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
% Text Node
\draw (208,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle l$};
% Text Node
\draw (417,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r$};
% Text Node
\draw (308,206) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{t}$};
% Text Node
\draw (147,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{C}$};
% Text Node
\draw (485,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{C}$};
% Text Node
\draw (209,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle l$};
% Text Node
\draw (418,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r$};
% Text Node
\draw (248,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {Run with period $\displaystyle p$};
% Text Node
\draw (291,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R_{C}$};
% Text Node
\draw (180,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Ex^{t}_{l}$};
% Text Node
\draw (433,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Ex^{t}_{r}$};


\end{tikzpicture}


==> extcountcase2example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,280); %set diagram left start at 0, and has height of 280

%Shape: Rectangle [id:dp5854713529515356] 
\draw   (100,65) -- (535.5,65) -- (535.5,104) -- (100,104) -- cycle ;
%Shape: Rectangle [id:dp20020908716977548] 
\draw   (230.25,70.5) -- (405.25,70.5) -- (405.25,98.5) -- (230.25,98.5) -- cycle ;
%Shape: Wave [id:dp8604317123547549] 
\draw   (169.5,48.5) .. controls (172.68,51.83) and (175.72,55) .. (179.25,55) .. controls (182.78,55) and (185.82,51.83) .. (189,48.5) .. controls (192.18,45.17) and (195.22,42) .. (198.75,42) .. controls (202.28,42) and (205.32,45.17) .. (208.5,48.5) .. controls (211.68,51.83) and (214.72,55) .. (218.25,55) .. controls (221.78,55) and (224.82,51.83) .. (228,48.5) .. controls (231.18,45.17) and (234.22,42) .. (237.75,42) .. controls (241.28,42) and (244.32,45.17) .. (247.5,48.5) .. controls (250.68,51.83) and (253.72,55) .. (257.25,55) .. controls (260.78,55) and (263.82,51.83) .. (267,48.5) .. controls (270.18,45.17) and (273.22,42) .. (276.75,42) .. controls (280.28,42) and (283.32,45.17) .. (286.5,48.5) .. controls (289.68,51.83) and (292.72,55) .. (296.25,55) .. controls (299.78,55) and (302.82,51.83) .. (306,48.5) .. controls (309.18,45.17) and (312.22,42) .. (315.75,42) .. controls (319.28,42) and (322.32,45.17) .. (325.5,48.5) .. controls (328.68,51.83) and (331.72,55) .. (335.25,55) .. controls (338.78,55) and (341.82,51.83) .. (345,48.5) .. controls (348.18,45.17) and (351.22,42) .. (354.75,42) .. controls (358.28,42) and (361.32,45.17) .. (364.5,48.5) .. controls (367.68,51.83) and (370.72,55) .. (374.25,55) .. controls (377.78,55) and (380.82,51.83) .. (384,48.5) .. controls (387.18,45.17) and (390.22,42) .. (393.75,42) .. controls (397.28,42) and (400.32,45.17) .. (403.5,48.5) .. controls (406.68,51.83) and (409.72,55) .. (413.25,55) .. controls (416.78,55) and (419.82,51.83) .. (423,48.5) .. controls (426.18,45.17) and (429.22,42) .. (432.75,42) .. controls (436.28,42) and (439.32,45.17) .. (442.5,48.5) .. controls (445.68,51.83) and (448.72,55) .. (452.25,55) .. controls (455.78,55) and (458.82,51.83) .. (462,48.5) .. controls (463.84,46.57) and (465.63,44.7) .. (467.5,43.46) ;
%Straight Lines [id:da5436193708725872] 
\draw    (231,86) -- (135.5,86.98) ;
\draw [shift={(133.5,87)}, rotate = 359.40999999999997] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7417283460807751] 
\draw    (406,88) -- (442.5,88) ;
\draw [shift={(444.5,88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5850275500865727] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (169.5,43) -- (169.5,104) ;
%Straight Lines [id:da2305164752785922] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (466.5,42) -- (466.5,103) ;
%Shape: Rectangle [id:dp9403266837585553] 
\draw   (101,198) -- (536.5,198) -- (536.5,237) -- (101,237) -- cycle ;
%Shape: Rectangle [id:dp33106355231768614] 
\draw   (231.25,203.5) -- (406.25,203.5) -- (406.25,231.5) -- (231.25,231.5) -- cycle ;
%Shape: Wave [id:dp3914442957835216] 
\draw   (171.5,181) .. controls (174.68,185.61) and (177.72,190) .. (181.25,190) .. controls (184.78,190) and (187.82,185.61) .. (191,181) .. controls (194.18,176.39) and (197.22,172) .. (200.75,172) .. controls (204.28,172) and (207.32,176.39) .. (210.5,181) .. controls (213.68,185.61) and (216.72,190) .. (220.25,190) .. controls (223.78,190) and (226.82,185.61) .. (230,181) .. controls (233.18,176.39) and (236.22,172) .. (239.75,172) .. controls (243.28,172) and (246.32,176.39) .. (249.5,181) .. controls (252.68,185.61) and (255.72,190) .. (259.25,190) .. controls (262.78,190) and (265.82,185.61) .. (269,181) .. controls (272.18,176.39) and (275.22,172) .. (278.75,172) .. controls (282.28,172) and (285.32,176.39) .. (288.5,181) .. controls (291.68,185.61) and (294.72,190) .. (298.25,190) .. controls (301.78,190) and (304.82,185.61) .. (308,181) .. controls (311.18,176.39) and (314.22,172) .. (317.75,172) .. controls (321.28,172) and (324.32,176.39) .. (327.5,181) .. controls (330.68,185.61) and (333.72,190) .. (337.25,190) .. controls (340.78,190) and (343.82,185.61) .. (347,181) .. controls (350.18,176.39) and (353.22,172) .. (356.75,172) .. controls (360.28,172) and (363.32,176.39) .. (366.5,181) .. controls (369.68,185.61) and (372.72,190) .. (376.25,190) .. controls (379.78,190) and (382.82,185.61) .. (386,181) .. controls (389.18,176.39) and (392.22,172) .. (395.75,172) .. controls (399.28,172) and (402.32,176.39) .. (405.5,181) .. controls (408.68,185.61) and (411.72,190) .. (415.25,190) .. controls (418.78,190) and (421.82,185.61) .. (425,181) .. controls (428.18,176.39) and (431.22,172) .. (434.75,172) .. controls (438.28,172) and (441.32,176.39) .. (444.5,181) .. controls (447.68,185.61) and (450.72,190) .. (454.25,190) .. controls (457.78,190) and (460.82,185.61) .. (464,181) .. controls (467.18,176.39) and (470.22,172) .. (473.75,172) .. controls (477.28,172) and (480.32,176.39) .. (483.5,181) .. controls (486.68,185.61) and (489.72,190) .. (493.25,190) .. controls (493.33,190) and (493.42,190) .. (493.5,189.99) ;
%Straight Lines [id:da18618549376861449] 
\draw    (232,221) -- (145.5,221.98) ;
\draw [shift={(143.5,222)}, rotate = 359.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38803507796917924] 
\draw    (407,221) -- (443.5,221) ;
\draw [shift={(445.5,221)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6858730183064934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (169.5,190) -- (169.5,247) ;
%Straight Lines [id:da5592582542029827] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (493.5,175) -- (493.5,236) ;
%Straight Lines [id:da7350668614310512] 
\draw    (406.5,246) -- (493.5,246) ;
\draw [shift={(493.5,246)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(406.5,246)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da04888280657486277] 
\draw    (166.5,49) -- (100.5,49) ;
\draw [shift={(98.5,49)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(166.5,49)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da20183687319845967] 
\draw    (172.5,112) -- (227.5,112) ;
\draw [shift={(227.5,112)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(172.5,112)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da07067553350933764] 
\draw    (174.5,245) -- (229.5,245) ;
\draw [shift={(229.5,245)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(174.5,245)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8848025150255221] 
\draw    (166.5,181) -- (100.5,181) ;
\draw [shift={(98.5,181)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(166.5,181)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (307,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
% Text Node
\draw (208,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle l$};
% Text Node
\draw (417,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r$};
% Text Node
\draw (308,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{t}$};
% Text Node
\draw (161,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{C}$};
% Text Node
\draw (485,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{C}$};
% Text Node
\draw (208,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle l$};
% Text Node
\draw (418,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r$};
% Text Node
\draw (278,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Run_{C_{w}}$};
% Text Node
\draw (291,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Run_{C}$};
% Text Node
\draw (194,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Ex^{t}_{l}$};
% Text Node
\draw (433,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Ex^{t}_{r}$};
% Text Node
\draw (99,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Head( C_{w})$};
% Text Node
\draw (192,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E_{l}$};
% Text Node
\draw (93,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Head( C)$};


\end{tikzpicture}


==> occurrencesclusterexample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,178); %set diagram left start at 0, and has height of 178

%Straight Lines [id:da9647670649592257] 
\draw [line width=1.5]    (113,48) -- (312.5,48.33) ;
%Straight Lines [id:da9627837809498407] 
\draw [line width=1.5]    (346.5,48.33) -- (436,48.67) ;
%Straight Lines [id:da25628834865380345] 
\draw [line width=1.5]    (518,48.67) -- (642.5,49) ;

% Text Node
\draw (7,25) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle S$ = ABCCBBABCABCABCABCABCABACABCABCACABBABAABCABCABCAA};
% Text Node
\draw (291,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$=ABCABCA};
% Text Node
\draw (261,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle POCw\ =\{C_{1} ,C_{2} ,C_{3}\} \ $};
% Text Node
\draw (150,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{1} \ =\ ( 7,16,3)$};
% Text Node
\draw (335.5,53.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{2} \ =\ ( 26,26,3)$};
% Text Node
\draw (89,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (145,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (208,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (269,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (331,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (393,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (453,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {35};
% Text Node
\draw (513,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {40};
% Text Node
\draw (576,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {45};
% Text Node
\draw (634,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (520,53.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{3} \ =\ ( 40,43,3)$};
% Text Node
\draw (233,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{w} \ =\ [ \ 40,16,43,13,10,7,26\ ]$};


\end{tikzpicture}


==> wclexample1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303); %set diagram left start at 0, and has height of 303

%Shape: Rectangle [id:dp9583928127910883] 
\draw   (99,97) -- (520.5,97) -- (520.5,137) -- (99,137) -- cycle ;
%Shape: Rectangle [id:dp6099083069732623] 
\draw   (270.75,97) -- (305.75,97) -- (305.75,137) -- (270.75,137) -- cycle ;
%Straight Lines [id:da41732756099142065] 
\draw    (142,52) -- (302.5,52) ;
\draw [shift={(302.5,52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(142,52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da17448532450682963] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (218.25,150) -- (302.5,150) ;
\draw [shift={(302.5,150)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(218.25,150)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da16897908283716934] 
\draw    (181,86) -- (341.5,86) ;
\draw [shift={(341.5,86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(181,86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7964201953580832] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (218.25,148) -- (218.5,88) ;
%Straight Lines [id:da3998208081726846] 
\draw    (183.5,111) -- (215.5,111) ;
\draw [shift={(215.5,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(183.5,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp4534995875383654] 
\draw   (97,212) -- (518.5,212) -- (518.5,252) -- (97,252) -- cycle ;
%Straight Lines [id:da6971376233994742] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (216.25,265) -- (300.5,265) ;
\draw [shift={(300.5,265)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(216.25,265)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da9469998743472154] 
\draw    (179,201) -- (339.5,201) ;
\draw [shift={(339.5,201)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(179,201)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da4835900346909574] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (216.25,263) -- (216.5,203) ;
%Straight Lines [id:da24964603329603552] 
\draw    (181.5,226) -- (213.5,226) ;
\draw [shift={(213.5,226)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(181.5,226)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9933174714003681] 
\draw    (354,117) -- (436.5,117) ;
\draw [shift={(438.5,117)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(354,117)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da46994145268930554] 
\draw    (353,234) -- (435.5,234) ;
\draw [shift={(437.5,234)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(353,234)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp5296716188569588] 
\draw   (439.75,97) -- (474.75,97) -- (474.75,137) -- (439.75,137) -- cycle ;
%Shape: Rectangle [id:dp38947178821501405] 
\draw   (439.75,212) -- (474.75,212) -- (474.75,252) -- (439.75,252) -- cycle ;
%Straight Lines [id:da4875061699713119] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (434.5,227) -- (434.75,130) ;
%Straight Lines [id:da5709321846172335] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (353.5,227) -- (353.75,130) ;

% Text Node
\draw (283,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (202,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sqrt{n}$};
% Text Node
\draw (254,148) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle w^{c}_{l}$};
% Text Node
\draw (257,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w^{new}_{i}$};
% Text Node
\draw (194,99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \delta $};
% Text Node
\draw (179,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (248,266) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (252,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
% Text Node
\draw (192,214) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \delta $};
% Text Node
\draw (174,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (368,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle lcp$};
% Text Node
\draw (450,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (450,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};


\end{tikzpicture}


==> wclexample2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Shape: Rectangle [id:dp28491297218083433] 
\draw   (158.5,31) -- (513.5,31) -- (513.5,76) -- (158.5,76) -- cycle ;
%Shape: Rectangle [id:dp47857506628819024] 
\draw   (289.5,34) -- (390.5,34) -- (390.5,52) -- (289.5,52) -- cycle ;
%Straight Lines [id:da5202914566533501] 
\draw    (256,43) -- (284.5,43) ;
\draw [shift={(284.5,43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(256,43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp31725915168686303] 
\draw   (255.5,55) -- (430.5,55) -- (430.5,73) -- (255.5,73) -- cycle ;
%Shape: Rectangle [id:dp1330213760153811] 
\draw   (156.5,123) -- (511.5,123) -- (511.5,168) -- (156.5,168) -- cycle ;
%Shape: Rectangle [id:dp19765050650013372] 
\draw   (287.5,126) -- (388.5,126) -- (388.5,144) -- (287.5,144) -- cycle ;
%Straight Lines [id:da5143987625981623] 
\draw    (242,135) -- (283.5,135) ;
\draw [shift={(283.5,135)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(239,135)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp38058326409944954] 
\draw   (253.5,147) -- (428.5,147) -- (428.5,165) -- (253.5,165) -- cycle ;
%Straight Lines [id:da7180577508793684] 
\draw    (392,135) -- (432.5,135) ;
\draw [shift={(435.5,135)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(392,135)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7744603839538642] 
\draw    (393,43) -- (430.5,43) ;
\draw [shift={(430.5,43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(393,43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7213267038733362] 
\draw    (441.5,25.67) -- (413.48,41.99) ;
\draw [shift={(411.75,43)}, rotate = 329.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (130,45) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle S$};
% Text Node
\draw (384,13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle e$};
% Text Node
\draw (330,33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle w^{c}_{l}$};
% Text Node
\draw (266,31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \delta $};
% Text Node
\draw (252,13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (329,53) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle w^{new}_{i}$};
% Text Node
\draw (288,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (128,135) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle S$};
% Text Node
\draw (309,125) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle w_{1} =w^{c}_{l} \ \ $};
% Text Node
\draw (250,105) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle j$};
% Text Node
\draw (328,145) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle w^{new}_{i}$};
% Text Node
\draw (285,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (187,129) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle lcs\ \geq \ \delta $};
% Text Node
\draw (436,122) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle lcp\ \geq \ \frac{k}{2} -\delta $ \ };
% Text Node
\draw (450,3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \frac{k}{2} -\delta $};
% Text Node
\draw (383,104) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle e_{1}$};


\end{tikzpicture}

